Asymptotically Smaller Encodings for Graph Problems and Scheduling

We show how several graph problems (e.g., vertex-cover, independent-set, $k$-coloring) can be encoded into CNF using only $O(|V|^2 / \lg |V|)$ many clauses, as opposed to the $\Omega(|V|^2)$ constraints used by standard encodings. This somewhat surprising result is a simple consequence of a result of Erd\H{o}s, Chung, and Spencer (1983) about biclique coverings of graphs, and opens theoretical avenues to understand the success of "Bounded Variable Addition'' (Manthey, Heule, and Biere, 2012) as a preprocessing tool. Finally, we show a novel encoding for independent sets in some dense interval graphs using only $O(|V| \lg |V|)$ clauses (the direct encoding uses $\Omega(|V|^2)$), which we have successfully applied to a string-compression encoding posed by Bannai et al. (2022). As a direct byproduct, we obtain a reduction in the encoding size of a scheduling problem posed by Mayank and Modal (2020) from $O(NMT^2)$ to $O(NMT + M T^2 \lg T)$, where $N$ is the number of tasks, $T$ the total timespan, and $M$ the number of machines.

==> biclique_decomp.tex <==
% \begin{tcolorbox}
\centering
\begin{tikzpicture}[
    bipartitenode/.style={circle,draw,minimum size=13pt, inner sep=0pt},
    clausenode/.style={},
    edge/.style={-, line width=2.5pt},
]
\def\uphigh{0.3}
  \node[bipartitenode, fill=white, text=black] (u_left_0) at (0.0cm,-0.0cm) {1};
  \node[bipartitenode, fill=white, text=black] (u_left_1) at (0.0cm,-0.9cm) {2};
  \node[bipartitenode, fill=white, text=black] (u_left_2) at (0.0cm,-1.8cm) {3};
  \node[bipartitenode, fill=white, text=black] (u_left_3) at (0.0cm,-2.7cm) {4};
  \node[bipartitenode, fill=white, text=black] (u_left_4) at (0.0cm,-3.6cm) {5};
  \node[bipartitenode, fill=black, text=white] (v_right_5) at (4.0cm,-0.0cm) {6};
  \node[bipartitenode, fill=black, text=white] (v_right_6) at (4.0cm,-0.9cm) {7};
  \node[bipartitenode, fill=black, text=white] (v_right_7) at (4.0cm,-1.8cm) {8};
  \node[bipartitenode, fill=black, text=white] (v_right_8) at (4.0cm,-2.7cm) {9};
  \node[bipartitenode, fill=black, text=white] (v_right_9) at (4.0cm,-3.6cm) {10};
  
  \draw[line width=3.4] (u_left_0) -- (v_right_5);
  \draw[edge, color=\cola] (u_left_0) -- (v_right_5);
  
   \draw[line width=3.4] (u_left_0) -- (v_right_6);
  \draw[edge, color=\cola] (u_left_0) -- (v_right_6);

   \draw[line width=3.4] (u_left_0) -- (v_right_7);
  \draw[edge, color=\cola] (u_left_0) -- (v_right_7);

   \draw[line width=3.4] (u_left_0) -- (v_right_9);
  \draw[edge, color=\cola] (u_left_0) -- (v_right_9);
  % \draw[edge, color=\cola] (u_left_1) -- (v_right_5);
  % \draw[edge, color=\cola] (u_left_1) -- (v_right_6);
  % \draw[edge, color=\cola] (u_left_1) -- (v_right_7);
  % \draw[edge, color=\cola] (u_left_1) -- (v_right_9);
   \draw[line width=3.4] (u_left_2) -- (v_right_5);
  \draw[edge, color=\cola] (u_left_2) -- (v_right_5);

   \draw[line width=3.4] (u_left_2) -- (v_right_6);
  \draw[edge, color=\cola] (u_left_2) -- (v_right_6);
  
   \draw[line width=3.4] (u_left_2) -- (v_right_7);
  \draw[edge, color=\cola] (u_left_2) -- (v_right_7);
  
   \draw[line width=3.4] (u_left_2) -- (v_right_9);
  \draw[edge, color=\cola] (u_left_2) -- (v_right_9);

  \draw[line width=3.4] (u_left_3) -- (v_right_5);
  \draw[edge, color=\colc] (u_left_3) -- (v_right_5);

  \draw[line width=3.4] (u_left_3) -- (v_right_6);
  \draw[edge, color=\colc] (u_left_3) -- (v_right_6);

  \draw[line width=3.4] (u_left_3) -- (v_right_7);
  \draw[edge, color=\colc] (u_left_3) -- (v_right_7);

  \draw[line width=3.4] (u_left_4) -- (v_right_5);
  \draw[edge, color=\colc] (u_left_4) -- (v_right_5);

  \draw[line width=3.4] (u_left_4) -- (v_right_6);
  \draw[edge, color=\colc] (u_left_4) -- (v_right_6);

  \draw[line width=3.4] (u_left_4) -- (v_right_7);
  \draw[edge, color=\colc] (u_left_4) -- (v_right_7);

  \draw[line width=3.4] (u_left_0) -- (v_right_8);
  \draw[edge, color=lime] (u_left_0) -- (v_right_8);

   \draw[line width=3.4] (u_left_1) -- (v_right_8);
  \draw[edge, color=lime] (u_left_1) -- (v_right_8);

   \draw[line width=3.4] (u_left_4) -- (v_right_9);
  \draw[edge, color=ACMPurple] (u_left_4) -- (v_right_9);


   \draw[color=\cola, draw=black, line width=1.4pt]
    ($(5.7,-0.6-0.2)-(0,.2)$) rectangle ($(10.4,0.1-0.2)+(0,.2)$);

   \draw[color=\cola, draw=\cola, line width=1.0pt]
    ($(5.7,-0.6-0.2)-(0,.2)$) rectangle ($(10.4,0.1-0.2)+(0,.2)$);


  \draw[color=\colc, draw=black, line width=1.4pt]
    ($(5.7,-2.3+\uphigh)-(0,.2)$) rectangle ($(10.4,-1.7+\uphigh)+(0,.2)$);
    \draw[color=\colc, draw=\colc, line width=1.0pt]
    ($(5.7,-2.3+\uphigh)-(0,.2)$) rectangle ($(10.4,-1.7+\uphigh)+(0,.2)$);

  \draw[color=lime, draw=black, line width=1.4pt]
    ($(5.7,-3.1+\uphigh)-(0,.2)$) rectangle ($(10.4,-2.9+\uphigh)+(0,.2)$);
    \draw[color=lime, draw=lime, line width=1.0pt]
    ($(5.7,-3.1+\uphigh)-(0,.2)$) rectangle ($(10.4,-2.9+\uphigh)+(0,.2)$);

  \draw[color=ACMPurple, draw=black, line width=1.4pt, dashed]
    ($(5.7,-3.9+\uphigh)-(0,.2)$) rectangle ($(8.7,-3.7+\uphigh)+(0,.2)$);
    \draw[color=ACMPurple, draw=ACMPurple, line width=1.0pt, dashed]
    ($(5.7,-3.9+\uphigh)-(0,.2)$) rectangle ($(8.7,-3.7+\uphigh)+(0,.2)$);

      \draw[color=ACMPurple, draw=black, line width=1.4pt]
    ($(8.85,-3.9+\uphigh)-(0,.2)$) rectangle ($(10.4,-3.7+\uphigh)+(0,.2)$);
    \draw[color=ACMPurple, draw=ACMPurple, line width=1.0pt]
    ($(8.85,-3.9+\uphigh)-(0,.2)$) rectangle ($(10.4,-3.7+\uphigh)+(0,.2)$);

  \node[clausenode, text=black] (clause_u_left_0) at (6.5, 0.0-0.2) {$\overline{x_{1}} \lor \ell_1$};
  % \node[clausenode, text=black] (clause_u_left_1) at (6.5, -0.4) {$\overline{x_{2}} \lor \ell_1$};
  \node[clausenode, text=black] (clause_u_left_2) at (8.0, 0.0-0.2) {$\overline{x_{3}} \lor \ell_1$};
  \node[clausenode, text=black] (clause_v_right_5) at (6.5, -0.4-0.2) {$\overline{x_{7}} \lor \overline{\ell_1}$};
  \node[clausenode, text=black] (clause_v_right_6) at (8.0, -0.4-0.2) {$\overline{x_{8}} \lor \overline{\ell_1}$};
  \node[clausenode, text=black] (clause_v_right_7) at (9.5, 0.0-0.2) {$\overline{x_{6}} \lor \overline{\ell_1}$};
  \node[clausenode, text=black] (clause_v_right_9) at (9.5, -0.4-0.2) {$\overline{x_{10}} \lor \overline{\ell_1}$};
  \node[clausenode, text=black] (clause_u_left_3) at (6.5, -1.8 +\uphigh) {$\overline{x_{4}} \lor \ell_2$};
  \node[clausenode, text=black] (clause_u_left_4) at (6.5, -2.2+\uphigh) {$\overline{x_{5}} \lor \ell_2$};
  \node[clausenode, text=black] (clause_v_right_5) at (8.0, -1.8+\uphigh) {$\overline{x_{6}} \lor \overline{\ell_2}$};
  \node[clausenode, text=black] (clause_v_right_6) at (8.0, -2.2+\uphigh) {$\overline{x_{7}} \lor \overline{\ell_2}$};
  \node[clausenode, text=black] (clause_v_right_7) at (9.5, -1.8+\uphigh) {$\overline{x_{8}} \lor \overline{\ell_2}$};
  \node[clausenode, text=black] (clause_u_left_0) at (6.5, -3.0+\uphigh) {$\overline{x_{1}} \lor \ell_3$};
    \node[clausenode, text=black] (clause_v_right_8) at (8.0, -3.0+\uphigh) {$\overline{x_{2}} \lor \ell_3$};
  \node[clausenode, text=black] (clause_v_right_8) at (9.5, -3.0+\uphigh) {$\overline{x_{9}} \lor \overline{\ell_3}$};
  % \node[clausenode, text=black] (eclause_u_left_1) at (9.5, -3.0+\uphigh) {$\overline{x_{1}} \lor \overline{x_9}$};
  \node[clausenode, text=black] (clause_u_left_1) at (6.5, -3.8000000000000003+\uphigh) {$\overline{x_{5}} \lor \ell_4$};
  \node[clausenode, text=black] (clause_v_right_8) at (8.0, -3.8000000000000003+\uphigh) {$\overline{x_{10}} \lor \overline{\ell_4}$};
  \node[clausenode, text=black] (eclause_eu_left_1) at (9.6, -3.8+\uphigh) {$\overline{x_{5}} \lor \overline{x_{10}}$};

    % \filldraw[ fill=\cola, draw=black, line width=0.5pt]
    % ($(5.7,-0.8)-(0,.2)$) rectangle ($(5.8,0)+(0,.2)$);

    % \node[circle, fill=\cola, minimum size=2pt] at (5.7,-0.4) {};

    % % \filldraw[ fill=\colc, draw=black, line width=0.5pt]
    % % ($(5.7,-2.2+\uphigh)-(0,.2)$) rectangle ($(5.8,-1.8+\uphigh)+(0,.2)$);

    % \node[circle, fill=\colc, minimum size=2pt] at (5.7,-2.0+\uphigh) {};

    % %     \filldraw[ fill=lime, draw=black, line width=0.5pt]
    % % ($(5.7,-3.0+\uphigh)-(0,.2)$) rectangle ($(5.8,-2.95+\uphigh)+(0,.2)$);

    % \node[circle, fill=lime, minimum size=2pt] at (5.7,-2.975+\uphigh) {};

    % %     \filldraw[ fill=ACMPurple, draw=black, line width=0.5pt]
    % % ($(5.7,-3.8+\uphigh)-(0,.2)$) rectangle ($(5.8,-3.75+\uphigh)+(0,.2)$);

    % \node[circle, fill=ACMPurple, minimum size=2pt] at (5.7,-3.775+\uphigh) {};
\end{tikzpicture}

% \end{tcolorbox}
